SAT Preprocessors and Symmetry

Exploitation of symmetries is an indispensable approach to solve certain classes of difficult SAT instances. Numerous techniques for the use of symmetry in SAT have evolved over the past few decades. But no matter how symmetries are used precisely, they have to be detected first. We investigate how to detect more symmetry, faster. The initial idea is to reap the benefits of SAT preprocessing for symmetry detection. As it turns out, applying an off-the-shelf preprocessor before handling symmetry runs into problems: the preprocessor can haphazardly remove symmetry from formulas, severely impeding symmetry exploitation. Our main contribution is a theoretical framework that captures the relationship of SAT preprocessing techniques and symmetry. Based on this, we create a symmetry-aware preprocessor that can be applied safely before handling symmetry. We then demonstrate that applying the preprocessor does not only substantially decrease symmetry detection and breaking times, but also uncovers hidden symmetry not detectable in the original instances. Overall, we depart the conventional view of treating symmetry detection as a black-box, presenting a new application-specific approach to symmetry detection in SAT.

==> breakid_diag.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.562341325190349, xmax=177827.941003892,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0.562341325190349, ymax=177827.941003892,
ymode=log,
ytick style={color=black},
ylabel={time on preprocessed},
xlabel={time on unprocessed}
]
]
\addplot [draw=black, fill=black, mark=x, only marks]
table{%
x  y
607.361166999908 610.980500000096
53.7217790001705 35.392408000007
100000 9971.08663599965
5889.65538100001 988.784222000049
19737.4744220006 16332.1341430001
450.136984999517 447.661051000068
262.201096000354 24.075093000647
40653.3323249996 37596.0766440003
14106.5866919998 6545.60082399985
3462.98118400045 2.52966700008983
63.5131609997188 50.7317669998884
41.219285999432 38.6657999997624
324.140537999483 304.019776000132
2580.61681300023 1379.44616799996
4032.26993800035 4652.02298700024
33420.1604939999 32682.1283170002
4137.80855999994 2233.20665600022
100000 100000
100000 17882.0477729996
35.1140310003757 30.3799579996848
307.310488999974 262.449614999241
66.5424710005027 54.3394070000431
10438.7891380002 7863.40281100001
2684.48021699987 2741.8278819996
13136.9469169995 5652.9184609999
2094.9178740002 1847.73344199948
39720.7146159999 40463.7597160008
2581.72722299969 1548.49379799998
9069.24081899979 3404.0622499997
36.5734599999996 28.5972689998744
100000 28259.0305620006
12795.288192 2585.71172500069
11647.5285839997 2994.63318500057
16656.9485029995 17752.9264619998
6982.67841500001 2992.39557500005
20137.2146389995 5641.96636100041
2877.56063599954 2536.89436100012
100000 100000
153.187828998853 105.709801000557
7.69140000011248 7.87974400009261
26.4924710008927 22.8839430001244
349.605189001522 30.8093759995245
1130.99839499955 786.841072000243
50337.9843840012 1358.06888600018
100000 90100.0735329999
10097.875391999 9579.59528399988
7672.35089099995 8123.27510700015
10054.6167350003 4080.12844199948
1973.73479800081 1746.84455199895
11.1301079996338 11.7290210000647
1100.61381199921 456.252183999823
11277.8736849996 4334.52527500049
8274.60531999895 663.448180999694
11418.900961 10278.8457840015
587.385713000913 3810.52208799883
99015.7043930012 1981.03943600108
100000 100000
1033.71182800038 971.228444001099
7548.6573299986 732.341961000202
3430.71928599966 3045.56844800027
816.063218000636 727.225062999423
48.4198080011993 43.0774609994842
1324.41376700081 1269.5373610004
978.777148000518 996.284332999494
15659.1675029995 9549.94873000032
100000 22038.3921039993
19548.9870689998 19856.2076790004
100000 18095.8162349998
18680.7463919995 9570.73486800073
9606.7645940002 9254.87772499946
1920.66416799935 764.775398998609
54555.3600439998 53018.2209089999
4184.21894899984 223.092112000813
16863.7865309993 17079.5514759993
1951.76856699982 1732.0661800004
100000 100000
51266.2995680002 48979.8066210005
100000 25342.5573380009
52.7514749992406 46.5593379994971
57.6048010007071 57.6052449996496
29788.5955959991 851.340757000798
670.049573998767 4666.03123599998
386.883518000104 2432.30165900059
4009.35079600094 2178.47133800024
6219.52029100066 3746.08049100061
13368.7946069986 6346.00238399798
61238.5326650001 28549.0891609988
143.839843000023 105.334706000576
1143.85950699943 677.621076996729
61788.5952680008 28704.9328389985
5301.86278100155 4959.54210299897
231.496905002132 241.417470002489
4613.12562000239 2592.61068299747
128.427016999922 98.9116140008264
131.333110002743 93.1084889998601
6253.12910299908 1400.13766500124
124.872363001487 122.803975998977
261.827158999949 25.1274219990592
9425.27881299975 3591.07941800175
5101.96873099994 4746.85688700265
100000 15841.7795759997
100000 17104.0808090002
61.8071499993675 49.2847249988699
253.833101000055 243.514164001681
39578.785978003 41718.5194500016
100000 100000
31612.0407849994 197.8987399998
46405.4568989995 43149.8590449992
35.5416729980789 16.8480299980729
559.545545002038 559.544375999394
9044.56116699657 405.012273997272
4930.05742199966 4945.51453299937
668.843076000485 359.845502000098
307.623500997579 28.3106320021034
748.527938001644 277.021324000088
11518.413247999 10729.3969319981
910.770985999989 317.988586000865
1165.69239399905 1126.76611300049
10029.8419379978 9204.15767799932
6725.81286000059 1307.92268900041
46011.4629609998 49161.5986270008
8610.28374299713 388.870441001927
2753.01559299987 1549.57994299912
100000 100000
23725.0786210025 7371.79774700053
12537.5905219989 8327.68205100001
56.9504630002484 56.3456529998803
603.446863999125 510.785669001052
1862.49064300137 1734.95311299848
17400.2590630007 10021.3937769986
40.4415819975839 32.2625929984497
53.6678989992652 50.4630010000255
100000 100000
100000 100000
76443.0662510022 78165.1686719997
30831.7758260018 29468.1987840013
18.0000729997118 17.6852610020433
2199.04505799786 1955.90716900188
7982.25207400174 363.236568999127
19.61012099855 14.6632139985741
181.389729001239 158.812261001003
100000 22205.4447019982
835.225761999027 837.803750997409
12772.7458430018 5278.76579800068
100000 15408.8823040001
100000 100000
100000 21397.0819989991
59.5205680001527 49.0620370001125
47.8803500009235 43.1383680006547
69207.1343149983 100000
100000 26213.4071719993
12186.8776869997 3719.41810900171
50.6729150001775 41.1728790022607
20359.1309469994 19792.4475420004
13663.9132029995 13989.3361110007
60635.724081003 1335.46081900204
502.298326999153 500.713269000698
100000 17839.9211299984
100000 100000
22086.8279239985 24776.3493070015
1461.06004399917 1102.75295199972
55823.6037089991 54683.4021230025
1790.12515100112 1563.38703499932
183.643938999012 119.218226001976
193.913301998691 189.942835997499
19455.4324759993 20456.8130500011
1801.85908600106 987.006814000779
4568.73655100208 4766.63660500344
74.0375759996823 70.0349130020186
5909.68174099908 7618.82687300022
382.382734002022 430.338702000881
85.4099960015446 67.3289020014636
25.8024810027564 15.912663002382
264.322861999972 227.819607996935
5917.44467899844 3512.5672159993
100000 3964.83482400072
60866.3845720002 25942.4966110018
100000 100000
27.1204180025961 19.8885299978429
41721.8878959975 40103.4230299992
1030.09576399927 7065.00013500045
10237.6213219977 4168.38787400047
100000 100000
10104.164411001 638.658053001564
22127.179213996 15756.062256005
656.860903000052 647.189777999301
30.5756520028808 15.0125319996732
821.708061994286 813.504555000691
6047.41320299945 8141.72447900637
90.4006499986281 72.5837429999956
100000 100000
460.224187998392 464.149642997654
8.53462899976876 9.24462100374512
70243.1043619945 79598.0655090025
32711.9974839952 10420.4039300021
97.0663390035043 86.432075004268
26938.3635569975 25736.0401169935
};
\addplot [semithick, color0]
table {%
1 1
100000 100000
};
\end{axis}

\end{tikzpicture}


==> dejavu_diag.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.562341325190349, xmax=177827.941003892,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=3.54813389233575e-05, ymax=281838.293126445,
ymode=log,
ytick style={color=black},
ylabel={time on preprocessed},
xlabel={time on unprocessed}
]
\addplot [draw=black, fill=black, mark=x, only marks]
table{%
x  y
118.117 46.6465
39.5592 0.719361
46512.4 781.126
12464 24.7176
100000 0.0001
87.2475 26.54
69.3318 0.0001
100000 0.0001
4087.44 3021.63
585.529 26.445
9.47085 0.274993
19.3133 0.0001
98.2936 81.1652
188.352 14.4501
1080.6 754.789
100000 0.0001
301.502 27.4938
100000 100000
100000 88.485
5.95397 27.9457
142.201 0.0001
10.1907 0.2417
4467.61 4905.61
757.959 742.304
3280.79 1022.77
655.302 476.878
5996.38 5810.33
852.108 0.0001
2981.11 17.8902
5.57047 0.276509
100000 115.054
2353.18 567.806
3269.38 557.627
10010 5240.72
792.08 371.587
6573.6 1764.59
894.156 306.365
77553.6 100000
35.0064 0.0001
1.49137 2.09686
3.71241 0.177851
74.8543 0.0001
308.958 0.0001
100000 26.3172
41116.4 18771.2
1402.05 1167.03
1004.74 1081.87
2438.16 8.28093
2055.03 290.246
1.92037 1.74367
3.65716 3.59276
4075.82 37.8395
1618.46 106.657
6145.29 3393.17
64.401 311.194
100000 0.313987
100000 16353.4
127.659 138.771
1638.91 121.31
712.804 518.069
109.257 141.934
30.7003 0.0001
466.372 224.163
509.113 287.668
1199.59 894.49
100000 90.0197
10634.4 5296.4
100000 85.983
3802.76 1797
2578.73 3354.08
211.303 91.2556
100000 0.0001
100000 0.289301
5318.41 172.949
2164.25 285.998
100000 100000
100000 0.0001
100000 95.5373
5.38113 0.0001
26.4964 15.4603
100000 0.387642
87.895 356.739
67.7627 273.783
4913.06 946.266
2973.43 1218.47
2618.15 1012.06
100000 339.371
29.7265 0.0001
307.734 45.3719
100000 615.768
1695.07 69.3439
34.2055 3.85889
16763.6 0.0001
30.6294 0.0001
34.6682 0.0001
1300.64 244.011
32.07 31.6375
63.3842 0.0001
3979.51 62.4625
8468.33 0.0001
100000 69.4302
100000 73.9515
8.67325 0.255998
68.7755 58.6381
5752.25 5116.13
100000 100000
100000 13.8587
100000 0.0001
3.73165 2.36289
120.922 54.422
100000 21.5265
899.233 973.566
103.251 144.004
124.327 0.0001
221.883 52.0603
100000 0.0001
160.831 64.9444
783.485 394.97
4578.5 3603.39
1592 319.721
7100.9 7174.36
100000 27.8209
776.466 376.065
100000 100000
13145.1 133.728
2251.42 2034.34
5.95134 0.0001
41.8018 56.2841
671.786 291.54
3211.52 1580.03
5.81489 0.273387
5.65576 0.0001
100000 100000
100000 100000
23828.2 100000
100000 0.0001
1.60656 4.33917
385.056 2.82698
100000 0.371612
3.99284 0.0001
27.426 10.552
100000 88.4692
226.065 152.621
2787.39 1864.17
100000 67.6233
100000 55709.1
100000 87.0214
14.5455 0.462796
5.0738 0.0001
1999.84 2815.7
100000 115.8
1057.09 402.858
21.0945 24.2703
13986.6 6320.63
7699.06 3939.41
100000 0.398084
108.354 126.007
100000 75.4225
100000 7151.37
10206.3 5134.01
377.061 69.8634
100000 0.0001
477.339 121.496
53.1696 1.31147
13.5872 13.8511
11519.3 6084.03
123.125 0.193556
644.35 526.636
27.5302 30.9225
2730.85 2982.02
65.2984 69.0714
11.5551 0.265835
4.55903 3.58575
98.4148 0.0001
4851.68 2167.86
100000 0.353522
12912.1 5770.38
100000 100000
21.0366 20.6499
100000 0.0001
158.648 641.04
3831.46 17.6826
100000 100000
5736.43 213.786
100000 0.0001
4295.96 2645.63
112.387 107.095
5.00025 0.0001
235.643 130.679
1251.17 886.295
11.5349 0.284837
100000 100000
100000 0.0001
143.234 167.262
41.1043 45.2081
6780.87 7596.54
11016 25.3763
35.5003 0.0001
9996.12 11179.9
};
\draw[line width=4pt, green!30] (axis cs:0.1,0.0001) -- (axis cs:1000000,0.0001);
\addplot [semithick, color0]
table {%
1 1
100000 100000
};
\end{axis}

\end{tikzpicture}


==> exp11.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-4.34, xmax=82.34,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=1.16434449839209, ymax=171770.468513564,
ymode=log,
ytick style={color=black},
ylabel={number of reducible symmetries},
xlabel={cnf instance}
]
\draw[line width=4pt, green!30] (axis cs:-10,100000) -- (axis cs:205,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:-0.4,0.01) rectangle (axis cs:0.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:0.6,0.01) rectangle (axis cs:1.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:1.6,0.01) rectangle (axis cs:2.4,16);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:2.6,0.01) rectangle (axis cs:3.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:3.6,0.01) rectangle (axis cs:4.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:4.6,0.01) rectangle (axis cs:5.4,2);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:5.6,0.01) rectangle (axis cs:6.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:6.6,0.01) rectangle (axis cs:7.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:7.6,0.01) rectangle (axis cs:8.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:8.6,0.01) rectangle (axis cs:9.4,64);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:9.6,0.01) rectangle (axis cs:10.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:10.6,0.01) rectangle (axis cs:11.4,8);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:11.6,0.01) rectangle (axis cs:12.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:12.6,0.01) rectangle (axis cs:13.4,6);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:13.6,0.01) rectangle (axis cs:14.4,767);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:14.6,0.01) rectangle (axis cs:15.4,16);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:15.6,0.01) rectangle (axis cs:16.4,64);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:16.6,0.01) rectangle (axis cs:17.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:17.6,0.01) rectangle (axis cs:18.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:18.6,0.01) rectangle (axis cs:19.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:19.6,0.01) rectangle (axis cs:20.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:20.6,0.01) rectangle (axis cs:21.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:21.6,0.01) rectangle (axis cs:22.4,2);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:22.6,0.01) rectangle (axis cs:23.4,2);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:23.6,0.01) rectangle (axis cs:24.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:24.6,0.01) rectangle (axis cs:25.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:25.6,0.01) rectangle (axis cs:26.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:26.6,0.01) rectangle (axis cs:27.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:27.6,0.01) rectangle (axis cs:28.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:28.6,0.01) rectangle (axis cs:29.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:29.6,0.01) rectangle (axis cs:30.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:30.6,0.01) rectangle (axis cs:31.4,2);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:31.6,0.01) rectangle (axis cs:32.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:32.6,0.01) rectangle (axis cs:33.4,2);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:33.6,0.01) rectangle (axis cs:34.4,4);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:34.6,0.01) rectangle (axis cs:35.4,384);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:35.6,0.01) rectangle (axis cs:36.4,2);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:36.6,0.01) rectangle (axis cs:37.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:37.6,0.01) rectangle (axis cs:38.4,256);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:38.6,0.01) rectangle (axis cs:39.4,767);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:39.6,0.01) rectangle (axis cs:40.4,16);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:40.6,0.01) rectangle (axis cs:41.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:41.6,0.01) rectangle (axis cs:42.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:42.6,0.01) rectangle (axis cs:43.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:43.6,0.01) rectangle (axis cs:44.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:44.6,0.01) rectangle (axis cs:45.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:45.6,0.01) rectangle (axis cs:46.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:46.6,0.01) rectangle (axis cs:47.4,16);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:47.6,0.01) rectangle (axis cs:48.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:48.6,0.01) rectangle (axis cs:49.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:49.6,0.01) rectangle (axis cs:50.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:50.6,0.01) rectangle (axis cs:51.4,2);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:51.6,0.01) rectangle (axis cs:52.4,2);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:52.6,0.01) rectangle (axis cs:53.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:53.6,0.01) rectangle (axis cs:54.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:54.6,0.01) rectangle (axis cs:55.4,23);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:55.6,0.01) rectangle (axis cs:56.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:56.6,0.01) rectangle (axis cs:57.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:57.6,0.01) rectangle (axis cs:58.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:58.6,0.01) rectangle (axis cs:59.4,2);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:59.6,0.01) rectangle (axis cs:60.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:60.6,0.01) rectangle (axis cs:61.4,6);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:61.6,0.01) rectangle (axis cs:62.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:62.6,0.01) rectangle (axis cs:63.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:63.6,0.01) rectangle (axis cs:64.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:64.6,0.01) rectangle (axis cs:65.4,5);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:65.6,0.01) rectangle (axis cs:66.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:66.6,0.01) rectangle (axis cs:67.4,5);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:67.6,0.01) rectangle (axis cs:68.4,40320);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:68.6,0.01) rectangle (axis cs:69.4,3);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:69.6,0.01) rectangle (axis cs:70.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:70.6,0.01) rectangle (axis cs:71.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:71.6,0.01) rectangle (axis cs:72.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:72.6,0.01) rectangle (axis cs:73.4,2520);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:73.6,0.01) rectangle (axis cs:74.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:74.6,0.01) rectangle (axis cs:75.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:75.6,0.01) rectangle (axis cs:76.4,6);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:76.6,0.01) rectangle (axis cs:77.4,100000);
\draw[draw=none,fill=white!50.1960784313725!black] (axis cs:77.6,0.01) rectangle (axis cs:78.4,2);
\end{axis}

\end{tikzpicture}


==> exp12.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-2.54, xmax=44.54,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=1.16433835690349, ymax=171770.511657778,
ymode=log,
ytick style={color=black},
ylabel={number of hidden symmetries},
xlabel={cnf instance}
]
\draw[line width=4pt, green!30] (axis cs:-10,100000) -- (axis cs:205,100000);
\draw[draw=none,fill=black] (axis cs:-0.4,0.01) rectangle (axis cs:0.4,3.99999796584257);
\draw[draw=none,fill=black] (axis cs:0.6,0.01) rectangle (axis cs:1.4,2);
\draw[draw=none,fill=black] (axis cs:1.6,0.01) rectangle (axis cs:2.4,4);
\draw[draw=none,fill=black] (axis cs:2.6,0.01) rectangle (axis cs:3.4,4);
\draw[draw=none,fill=black] (axis cs:3.6,0.01) rectangle (axis cs:4.4,2048.00540119679);
\draw[draw=none,fill=black] (axis cs:4.6,0.01) rectangle (axis cs:5.4,2048.00190408777);
\draw[draw=none,fill=black] (axis cs:5.6,0.01) rectangle (axis cs:6.4,6.00003208830702);
\draw[draw=none,fill=black] (axis cs:6.6,0.01) rectangle (axis cs:7.4,1.99998995308089);
\draw[draw=none,fill=black] (axis cs:7.6,0.01) rectangle (axis cs:8.4,1.99999938240027);
\draw[draw=none,fill=black] (axis cs:8.6,0.01) rectangle (axis cs:9.4,100000);
\draw[draw=none,fill=black] (axis cs:9.6,0.01) rectangle (axis cs:10.4,3.99999458111775);
\draw[draw=none,fill=black] (axis cs:10.6,0.01) rectangle (axis cs:11.4,2);
\draw[draw=none,fill=black] (axis cs:11.6,0.01) rectangle (axis cs:12.4,2);
\draw[draw=none,fill=black] (axis cs:12.6,0.01) rectangle (axis cs:13.4,2048.00034906293);
\draw[draw=none,fill=black] (axis cs:13.6,0.01) rectangle (axis cs:14.4,5.99999554329466);
\draw[draw=none,fill=black] (axis cs:14.6,0.01) rectangle (axis cs:15.4,2048.0059458758);
\draw[draw=none,fill=black] (axis cs:15.6,0.01) rectangle (axis cs:16.4,2);
\draw[draw=none,fill=black] (axis cs:16.6,0.01) rectangle (axis cs:17.4,2048.0095254417);
\draw[draw=none,fill=black] (axis cs:17.6,0.01) rectangle (axis cs:18.4,100000);
\draw[draw=none,fill=black] (axis cs:18.6,0.01) rectangle (axis cs:19.4,100000);
\draw[draw=none,fill=black] (axis cs:19.6,0.01) rectangle (axis cs:20.4,1.99999886971997);
\draw[draw=none,fill=black] (axis cs:20.6,0.01) rectangle (axis cs:21.4,2);
\draw[draw=none,fill=black] (axis cs:21.6,0.01) rectangle (axis cs:22.4,2048.00747320285);
\draw[draw=none,fill=black] (axis cs:22.6,0.01) rectangle (axis cs:23.4,2048.00547559622);
\draw[draw=none,fill=black] (axis cs:23.6,0.01) rectangle (axis cs:24.4,100000);
\draw[draw=none,fill=black] (axis cs:24.6,0.01) rectangle (axis cs:25.4,1.99999980569204);
\draw[draw=none,fill=black] (axis cs:25.6,0.01) rectangle (axis cs:26.4,100000);
\draw[draw=none,fill=black] (axis cs:26.6,0.01) rectangle (axis cs:27.4,2);
\draw[draw=none,fill=black] (axis cs:27.6,0.01) rectangle (axis cs:28.4,2048.00708490595);
\draw[draw=none,fill=black] (axis cs:28.6,0.01) rectangle (axis cs:29.4,2048.00438152381);
\draw[draw=none,fill=black] (axis cs:29.6,0.01) rectangle (axis cs:30.4,2048.01116931578);
\draw[draw=none,fill=black] (axis cs:30.6,0.01) rectangle (axis cs:31.4,100000);
\draw[draw=none,fill=black] (axis cs:31.6,0.01) rectangle (axis cs:32.4,2048.00332546336);
\draw[draw=none,fill=black] (axis cs:32.6,0.01) rectangle (axis cs:33.4,2048.00682204018);
\draw[draw=none,fill=black] (axis cs:33.6,0.01) rectangle (axis cs:34.4,3.99999429607856);
\draw[draw=none,fill=black] (axis cs:34.6,0.01) rectangle (axis cs:35.4,2.00002411294503);
\draw[draw=none,fill=black] (axis cs:35.6,0.01) rectangle (axis cs:36.4,2.00001205639984);
\draw[draw=none,fill=black] (axis cs:36.6,0.01) rectangle (axis cs:37.4,5.99999554329466);
\draw[draw=none,fill=black] (axis cs:37.6,0.01) rectangle (axis cs:38.4,4);
\draw[draw=none,fill=black] (axis cs:38.6,0.01) rectangle (axis cs:39.4,2);
\draw[draw=none,fill=black] (axis cs:39.6,0.01) rectangle (axis cs:40.4,2);
\draw[draw=none,fill=black] (axis cs:40.6,0.01) rectangle (axis cs:41.4,100000);
\draw[draw=none,fill=black] (axis cs:41.6,0.01) rectangle (axis cs:42.4,65536.0143737776);
\end{axis}

\end{tikzpicture}


==> saucy_diag.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.562341325190349, xmax=177827.941003892,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=3.54813389233575e-05, ymax=281838.293126445,
ymode=log,
ytick style={color=black},
ylabel={time on preprocessed},
xlabel={time on unprocessed}
]
]
\addplot [draw=black, fill=black, mark=x, only marks]
table{%
x  y
58.5034 16.3831
5.00719 0.189569
44551.8 1897.48
142.622 0.02518
2165.31 0.0001
43.7667 12.4223
21.5338 0.0001
6167.62 0.0001
1935.02 1465.9
186.932 0.013604
3.94726 0.008358
2.10938 0.0001
58.2172 42.8927
165.84 0.015225
1262.1 1165.65
4650.36 0.0001
262.309 0.013754
100000 100000
3326.18 10.7297
5.1391 4.59821
16.7609 0.0001
3.85779 0.006084
2996.91 1189.19
484.935 345.72
7899.19 3436.93
616.966 293.59
17401 15840.9
125.637 0.0001
1319.59 2.85908
2.27947 0.008745
4730.2 13.5879
7384.96 1539.7
6134.94 1313.53
1441.14 555.525
2064.28 704.55
2437.88 1241.14
235.102 87.4614
100000 100000
7.55747 0.0001
2.05894 2.17047
1.51166 0.005771
21.7248 0.0001
72.2583 0.0001
111.408 0.015127
57543.5 26710.3
3123.43 2888.71
1796.26 1796.78
1069.79 3.19779
129.636 58.5543
3.43288 3.01515
359.332 473.897
1198.98 9.69224
3312.83 269.288
1642.65 667.831
140.021 73.2952
172.956 0.013672
77417.9 23377.6
278.708 272.853
3664.18 323.31
439.934 221.189
253.758 238.907
2.5747 0.0001
128.687 55.5775
226.605 232.485
3113.33 906.419
3599.2 11.2182
1617.71 567.201
3083.46 9.25927
10692.8 4265.52
2772.33 1063.77
448.271 126.499
8091.77 0.0001
20.8292 0.015727
1432.09 37.3895
121.805 57.7471
100000 100000
6383.23 0.0001
4037.37 11.9526
2.40685 0.0001
14.3693 14.3517
76.1522 0.013754
179.635 93.4669
118.326 64.8717
1168.35 436.472
1564.78 449.578
7378.45 2612.98
10214.2 41.1531
10.562 0.0001
70.5183 16.2757
10129.1 72.5651
384.555 13.8189
17.2109 1.94849
239.782 0.0001
7.41651 0.0001
6.94221 0.0001
3473.81 848.233
17.8736 12.893
19.3398 0.0001
1110.75 15.0183
484.158 0.0001
2633.97 8.91461
2915.73 9.01294
3.38196 0.00577
40.5687 30.9691
14706.6 14233.5
100000 100000
22.5352 0.014015
5922.4 0.0001
3.0045 3.46035
47.2318 14.2955
35.8885 0.01444
1200.37 1189.94
224.403 142.722
23.1717 0.0001
442.563 105.252
1527.64 0.0001
232.131 61.5419
291.927 282.563
2450.57 1042.9
4056.48 903.265
14788.3 13567.5
33.2946 0.013522
1393.06 769.808
100000 100000
3431.2 19.9484
4285.88 981.207
2.66089 0.0001
185.367 267.735
155.668 64.5652
8159.15 3794.59
2.0381 0.009405
2.51679 0.0001
100000 100000
49153.9 31882.8
9617.28 3700.95
3775.53 0.0001
1.13509 1.88766
245.58 0.976403
31.4819 0.014139
1.22802 0.0001
12.8574 4.63959
5129.76 10.2728
131.008 61.6303
3243.15 876.033
2452.8 8.40402
100000 100000
5150.66 10.8635
3.40393 0.006025
2.27549 0.0001
8077.17 10497.8
5351 14.0433
3132.32 690.662
3.05827 0.006317
3490.52 635.681
1246.02 438.738
128.785 0.01678
208.399 184.49
3995.71 9.27901
40898.8 11028.8
1666.47 598.406
94.7667 25.668
7419.98 0.0001
120.07 40.1403
16.8101 0.475316
69.6699 69.6159
1413.6 570.658
109.441 0.015435
816.423 805.193
18.6823 17.0532
463.612 553.125
119.588 108.168
4.22034 0.006278
1.45179 1.60426
12.8403 0.0001
1614.54 935.797
338.741 0.013573
35019.2 10271
100000 100000
1.7406 2.34904
6669.48 0.0001
352.609 161.633
1541.64 5.56882
100000 100000
5287.42 335.111
10153 0.0001
10392.8 7989.08
185.074 182.795
1.55368 0.0001
109.968 53.0166
1441.99 1508.31
4.517 0.006163
100000 100000
10809.1 0.0001
139.968 182.297
2.06346 1.77123
19980.1 18224
4764.29 7.5667
3.99694 0.0001
3754.8 1472.82
};
\draw[line width=4pt, green!30] (axis cs:0.1,0.0001) -- (axis cs:1000000,0.0001);
\addplot [semithick, color0]
table {%
1 1
100000 100000
};
\end{axis}

\end{tikzpicture}


==> traces_diag.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.562341325190349, xmax=177827.941003892,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=3.54813389233575e-05, ymax=281838.293126445,
ymode=log,
ytick style={color=black},
ylabel={time on preprocessed},
xlabel={time on unprocessed}
]
\addplot [draw=black, fill=black, mark=x, only marks]
table{%
x  y
99.4642 27.6565
9.11751 0.275418
100000 20775
73677.4 0.054646
3552.54 0.0001
89.1566 20.3444
36.2664 0.0001
9190.75 0.0001
5397.75 2077.52
298.273 0.03782
7.844 0.025763
3.89334 0.0001
76.7424 46.4668
331.222 0.033677
1253.03 1020.53
7311.28 0.0001
456.565 0.032095
100000 100000
100000 11.3775
78.5918 75.8072
32.4768 0.0001
7.96838 0.027094
5532.26 4622.4
541.36 477.126
8823.89 3439.46
545.054 310.546
8543.54 7616.59
370.379 0.0001
2639.14 4.10299
4.14737 0.02855
100000 15.3812
13096.1 2367.16
6179.58 1898.16
33990 3780.56
3135.27 1681.98
13742 1203.22
551.325 211.974
100000 100000
49.4791 0.0001
2.24323 2.08476
2.8491 0.03332
37.5317 0.0001
161.507 0.0001
70692.7 0.046682
100000 50836.6
2086.29 1392.82
1394.44 1207.15
2308.87 4.35592
2687.74 199.422
2.12913 2.63447
37.7699 34.1994
2593.16 14.7901
5750.62 232.297
2536.56 2256.7
335.809 22626.5
100000 0.035662
100000 100000
824.623 764.694
4719.36 396.221
546.9 276.74
507.929 2094.45
4.64553 0.0001
255.677 124.379
343.341 267.068
878.754 3150.95
100000 12.2491
37201 3960.93
100000 9.98296
18152.6 4782.36
2788.05 2427.27
1055.66 533.195
12285.9 0.0001
3529.23 0.035646
2885.69 61.0499
2183.67 217.171
100000 100000
10170.6 0.0001
100000 13.376
4.52026 0.0001
14.2082 14.2307
39826.6 0.040324
362.709 29231
226.237 30512.6
1679.34 572.517
2039.96 589.487
5929.72 2171.06
20600.3 92.2179
20.8061 0.0001
358.295 165.637
20795.6 176.242
838.996 22.7844
31.0714 2.39174
453.376 0.0001
33.9087 0.0001
59.1656 0.0001
3012.62 698.859
21.5321 17.3199
33.0911 0.0001
2423.83 25.4606
848.742 0.0001
100000 9.74802
100000 9.67431
7.13098 0.027993
51.3998 32.7302
8280.33 8564.9
100000 100000
49.7746 0.03953
9203.01 0.0001
4.95533 4.01252
87.3944 22.5954
13525.4 0.036604
1130.23 920.287
140.656 144.382
38.6204 0.0001
7949.13 568.788
2568.52 0.0001
427.456 167.007
455.798 379.618
5888.73 3602.5
4019.89 627.143
8516.54 7392.41
10794.4 0.042374
1779.42 892.816
100000 100000
7016.89 39.6229
2222.68 1837.11
5.06711 0.0001
469.767 478.605
1521.52 207.678
9384.71 4568.09
4.28921 0.028795
4.79625 0.0001
100000 100000
35224.3 36170.8
12494.8 5813.87
6296.35 0.0001
2.01567 2.17806
333.97 2.03744
4972.69 0.03915
2.18855 0.0001
31.2363 13.5764
100000 10.8318
197.787 114.32
3159.98 776.801
100000 8.83848
100000 100000
100000 11.9561
7.0151 0.029945
4.26931 0.0001
100000 100000
100000 14.3384
4382.67 2673.32
6.19692 0.027845
5296.01 1331.75
23042.8 2918.61
100000 0.038308
687.154 695.674
100000 10.1777
100000 100000
39814.2 3464.48
1034.5 242.297
12377.2 0.0001
305.03 79.245
29.425 0.607458
124.675 124.995
8160.1 4086.92
182.733 0.035882
830.314 795.654
18.6863 21.4495
5313.37 4734.91
360.161 356.479
8.97755 0.024498
2.79919 1.85255
23.9452 0.0001
2477.55 842.448
100000 0.035634
100000 100000
100000 100000
3.18114 3.06321
10563.5 0.0001
808.069 43527.3
3103.43 9.92677
100000 100000
7673.6 337.798
14161.1 0.0001
14561.4 9473.4
600.954 724.728
3.0407 0.0001
172.974 87.0524
1455.31 1309.17
11.034 0.029332
100000 100000
16819.4 0.0001
412.954 741.229
1.89399 1.5411
10859.2 9513.34
8845.81 12.65
8.31924 0.0001
5065.27 2313.23
};
\draw[line width=4pt, green!30] (axis cs:0.1,0.0001) -- (axis cs:1000000,0.0001);
\addplot [semithick, color0]
table {%
1 1
100000 100000
};
\end{axis}

\end{tikzpicture}

